CCQ: A Multi-State Child Care Quality Dataset to Support AI for Children's Health Research

High-quality child care in early life is a critical determinant of children's growth and development. Research on child care quality has been constrained by fragmented, non-research-friendly, and privacy-bound datasets. We present CCQ (Child Care Quality), a large-scale, de-identified dataset for applied data science research at the intersection of AI and early childhood health. CCQ integrates 59,372 child care provider records across 12 U.S. states, covering diverse provider types as well as data schemas. To ensure research utility while protecting privacy, we implement an automated, LLM-based curation pipeline that anonymizes, cleans, and standardizes raw state records into two complementary releases: a cleaned textual release and a fully preprocessed tabular release. We also benchmark traditional machine learning models, tabular foundation models, and language models on quality rating prediction and important features analytics. Within a state, tabular classifiers on the preprocessed tables perform best. Across states, zero-shot transfer is near chance, but modest target-state supervision recovers most of the within-state performance, and pretraining on other states benefits finetuned language models. We release both datasets with all code to accelerate AI-driven research on child care quality and ultimately improve children's health and development.

==> figs/QR_distribution.tex <==
\definecolor{qr1}{HTML}{D73027}
\definecolor{qr2}{HTML}{FC8D59}
\definecolor{qr3}{HTML}{FEE08B}
\definecolor{qr4}{HTML}{91CF60}
\definecolor{qr5}{HTML}{1A7F45}
\begin{tikzpicture}[scale=0.95]
  \begin{axis}[
    axis lines=left,
    ymajorgrids,
    ybar stacked,
    ymin=0,
    ymax=100,
    enlarge y limits={upper=0.12},
    enlarge x limits=0.12,      
    legend style={at={(0.5,1.05)},
      anchor=north,legend columns=-1},
    ylabel={Percentage (\%)},
    ylabel near ticks,
    ylabel style={font=\small},
    y tick label style={font=\footnotesize},
    symbolic x coords={CA, CO, GA, KY, MD, MT, NC, NE, OK, SC, WA, WI},
    xtick=data,
    x tick label style={yshift=-7pt, rotate=45, anchor=center, font=\scriptsize},
    legend style={font=\scriptsize},
    ]
\addplot[ybar, fill=qr1!50, draw=qr1] plot coordinates {(CA,0.71) (CO,41.69) (GA,15.91) (KY,61.23) (MD,43.60) (MT,3.31) (NC,3.28) (NE,39.57) (OK,25.02) (SC,42.93) (WA,0.00) (WI,0.05)};
\addplot[ybar, fill=qr2!50, draw=qr2] plot coordinates {(CA,4.01) (CO,21.82) (GA,65.86) (KY,5.80) (MD,10.05) (MT,38.67) (NC,1.11) (NE,36.98) (OK,9.36) (SC,32.38) (WA,3.82) (WI,52.08)};
\addplot[ybar, fill=qr3!50, draw=qr3] plot coordinates {(CA,7.91) (CO,3.36) (GA,18.23) (KY,15.66) (MD,22.40) (MT,26.52) (NC,16.59) (NE,10.38) (OK,16.41) (SC,13.57) (WA,80.24) (WI,28.67)};
\addplot[ybar, fill=qr4!50, draw=qr4] plot coordinates {(CA,53.36) (CO,27.84) (GA,0.00) (KY,9.28) (MD,6.99) (MT,22.10) (NC,25.08) (NE,3.06) (OK,30.66) (SC,4.50) (WA,10.95) (WI,4.99)};
\addplot[ybar, fill=qr5!50, draw=qr5] plot coordinates {(CA,34.00) (CO,5.29) (GA,0.00) (KY,8.02) (MD,16.96) (MT,9.39) (NC,53.93) (NE,10.01) (OK,18.56) (SC,6.62) (WA,4.99) (WI,14.21)};
\legend{\strut 1, \strut 2, \strut 3, \strut 4, \strut 5}
\end{axis}
\end{tikzpicture}

==> figs/dataset_pipeline.tex <==
\input{figs/ccq_fig_kit}%
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\sffamily\fontsize{7.4}{8.6}\selectfont,
  every node/.style={inner sep=0pt, outer sep=0pt, text=ccqInk},
  stage/.style={circle, fill=ccqInk, text=white, minimum size=10pt,
                font=\sffamily\bfseries\fontsize{6.8}{7}\selectfont},
  ttl/.style={anchor=west, font=\sffamily\bfseries\fontsize{8.4}{9}\selectfont},
  lbl/.style={align=center, font=\sffamily\fontsize{7.4}{8.4}\selectfont},
  stepname/.style={align=center, font=\sffamily\fontsize{7.8}{8.8}\selectfont},
  note/.style={align=center, text=ccqMute, font=\sffamily\fontsize{6.8}{7.6}\selectfont},
  ico/.style={font=\fontsize{8.6}{8.6}\selectfont},
  gacode/.style={rounded corners=1.2pt, fill=ccqTgt, text=white, minimum width=9.5pt,
               minimum height=9.5pt, inner sep=0pt, font=\fontsize{5.4}{5.4}\selectfont},
  flow/.style={-{Stealth[length=4pt,width=3.6pt]}, draw=ccqMute, line width=0.9pt},
]
\node[stage] (n1) at (0.30,-0.30) {1};
\node[ttl] at ($(n1.east)+(0.12,0)$) {Georgia reference};

\ccqStateAt{GA}{(1.10,-1.18)}{0.64}{fill=ccqTgtLt, draw=ccqTgt, line width=0.6pt}
\node[who=ccqHand, draw=white, line width=0.6pt] at (1.42,-1.52) {\faIcon{user}};
\draw[flow] (1.72,-1.18) -- (2.30,-1.18);
\node[text=ccqTgt, font=\fontsize{17}{17}\selectfont] at (2.66,-1.18) {\faIcon{file-code}};
\node[note, text=ccqInk] at (1.10,-1.82) {203 fields};
\node[note, text=ccqInk] at (2.66,-1.82) {reference code};

\node[note] at (1.88,-2.34) {agent test, 20 tasks};
\node[text=ccqOpen, font=\fontsize{15}{15}\selectfont] (e2e) at (1.10,-2.92) {\faIcon{robot}};
\node[text=ccqOpen, font=\fontsize{15}{15}\selectfont] (cod) at (2.66,-2.92) {\faIcon{robot}};
\node[note] at (1.88,-2.94) {vs};
\node[lbl] at (1.10,-3.43) {E2E};
\node[lbl] at (2.66,-3.43) {Coder};
\node[text=ccqOpen, font=\fontsize{7.5}{7.5}\selectfont, fill=white, circle, inner sep=0.4pt]
  at ($(cod.north east)+(0.02,-0.02)$) {\faIcon{check-circle}};

\node[stage] (n2) at (4.75,-0.30) {2};
\node[ttl] at ($(n2.east)+(0.12,0)$) {The other 11 states};

\ccqUSMap{shift={(5.80,-1.55)}, scale=0.19}{CA/ccqData, CO/ccqData, GA/ccqTgtLt, KY/ccqData,
  MD/ccqData, MT/ccqData, NC/ccqData, NE/ccqData, OK/ccqData, SC/ccqData, WA/ccqData, WI/ccqData}

\foreach \x/\ic/\name in {7.65/globe-americas/Collect, 9.25/user-secret/Anonymize,
                          10.85/broom/Clean, 12.45/clipboard-check/Verify}{%
  \node[station] (st\name) at (\x,-1.55) {\faIcon{\ic}};
  \node[stepname, anchor=base] at (\x,-2.46) {\name};}
\draw[flow] (6.78,-1.55) -- (stCollect.west);
\draw[flow] (stCollect.east) -- (stAnonymize.west);
\draw[flow] (stAnonymize.east) -- (stClean.west);
\draw[flow] (stClean.east) -- (stVerify.west);

\node[who=ccqProp, draw=white, line width=0.6pt] at ($(stCollect.south)+(-0.17,0)$)   {\faIcon{robot}};
\node[who=ccqHand, draw=white, line width=0.6pt] at ($(stCollect.south)+(0.17,0)$)    {\faIcon{user}};
\node[who=ccqOpen, draw=white, line width=0.6pt] at ($(stAnonymize.south)+(-0.17,0)$) {\faIcon{robot}};
\node[who=ccqHand, draw=white, line width=0.6pt] at ($(stAnonymize.south)+(0.17,0)$)  {\faIcon{user}};
\node[who=ccqProp, draw=white, line width=0.6pt] at (stClean.south)                  {\faIcon{robot}};
\node[who=ccqHand, draw=white, line width=0.6pt] at (stVerify.south)                 {\faIcon{user}};
\foreach \s in {Collect, Anonymize, Clean}{%
  \node[gacode] at ($(st\s.north west)+(0.02,-0.02)$) {\faIcon{code}};}
\node[fill=ccqZone, inner sep=1pt, text=ccqMute, font=\fontsize{7}{7}\selectfont]
  at ($(stAnonymize.east)!0.5!(stClean.west)$) {\faIcon{lock}};

\node[font=\sffamily\bfseries\fontsize{10}{10}\selectfont] at (12.45,-2.78) {97.2\%};
\node[note] at (12.45,-3.08) {correct};

\draw[flow] (stVerify.east) -- (13.62,-1.55);
\pic[scale=0.86] at (14.55,-1.05) {ccq raw};
\pic[scale=0.86] at (14.55,-2.05) {ccq prep};

\node[anchor=west, note, text=ccqInk] at (4.80,-3.52)
  {\tikz[baseline=-0.6ex]\node[who=ccqHand]{\faIcon{user}};\ by hand\qquad
   \tikz[baseline=-0.6ex]\node[who=ccqOpen]{\faIcon{robot}};\ open-weight LLM, run locally\qquad
   \tikz[baseline=-0.6ex]\node[who=ccqProp]{\faIcon{robot}};\ proprietary LLM};

\begin{scope}[on background layer]
  \fill[ccqZone, rounded corners=4pt] (0,0) rectangle (4.36,-3.86);
  \fill[ccqZone, rounded corners=4pt] (4.44,0) rectangle (15.80,-3.86);
\end{scope}
\end{tikzpicture}%


==> figs/elo_cross_state.tex <==
\input{figs/model_colors}
\begin{tikzpicture}[scale=0.95]
\begin{axis}[
    ybar,
    axis lines=left,
    symbolic x coords={Dummy,LR-txt,RF-txt,XGB-txt,TabPFN-txt,TabNN-txt,MBERT,MBERT-CORN,LLM-CLS,LLM-RAG,LLM-LoRA},
    xtick={Dummy,LR-txt,RF-txt,XGB-txt,TabPFN-txt,TabNN-txt,MBERT,MBERT-CORN,LLM-CLS,LLM-RAG,LLM-LoRA},
    x tick label style={yshift=-2pt, rotate=45, anchor=east, inner sep=0pt, font=\scriptsize},
    ylabel={Elo score},
    ylabel near ticks,
    label style={font=\small},
    y tick label style={font=\footnotesize},
    ymin=0, ymax=1600,
    bar width=8pt,
    enlarge x limits=0.08,
    error bars/y dir=both,
    error bars/y explicit,
    error bars/.style={gray,opacity=0.4},
    legend style={at={(0.5,1.05)}, anchor=south, legend columns=-1},
]

\addplot[ybar, bar shift=0pt, fill=cDummy!50, draw=cDummy] coordinates {(Dummy, 594.902) += (0, 100.328) -= (0, 159.072)};
\addplot[ybar, bar shift=0pt, fill=cLR!50, draw=cLR] coordinates {({LR-txt}, 977.905) += (0, 149.939) -= (0, 184.594)};
\addplot[ybar, bar shift=0pt, fill=cRF!50, draw=cRF] coordinates {({RF-txt}, 1000.000) += (0, 0.000) -= (0, 0.000)};
\addplot[ybar, bar shift=0pt, fill=cXGB!50, draw=cXGB] coordinates {({XGB-txt}, 1106.692) += (0, 90.620) -= (0, 79.054)};
\addplot[ybar, bar shift=0pt, fill=cTabPFN!50, draw=cTabPFN] coordinates {({TabPFN-txt}, 876.027) += (0, 138.138) -= (0, 131.025)};
\addplot[ybar, bar shift=0pt, fill=cTabNN!50, draw=cTabNN] coordinates {({TabNN-txt}, 892.069) += (0, 140.509) -= (0, 207.657)};
\addplot[ybar, bar shift=0pt, fill=cMBERT!50, draw=cMBERT] coordinates {({MBERT}, 1374.425) += (0, 148.640) -= (0, 210.973)};
\addplot[ybar, bar shift=0pt, fill=cCORN!50, draw=cCORN] coordinates {({MBERT-CORN}, 1298.604) += (0, 169.800) -= (0, 222.452)};
\addplot[ybar, bar shift=0pt, fill=cCLS!50, draw=cCLS] coordinates {({LLM-CLS}, 1014.861) += (0, 212.754) -= (0, 261.109)};
\addplot[ybar, bar shift=0pt, fill=cRAG!50, draw=cRAG] coordinates {({LLM-RAG}, 1025.815) += (0, 199.005) -= (0, 223.138)};
\addplot[ybar, bar shift=0pt, fill=cLoRA!50, draw=cLoRA] coordinates {({LLM-LoRA}, 1324.948) += (0, 141.221) -= (0, 210.075)};

\end{axis}
\end{tikzpicture}

==> figs/elo_within_state.tex <==
\input{figs/model_colors}
\begin{tikzpicture}[scale=0.95]
\begin{axis}[
    ybar,
    axis lines=left,
    symbolic x coords={Dummy,LR-num,RF-num,XGB-num,TabPFN-num,TabNN-num,{LR-txt},{RF-txt},{XGB-txt},{TabPFN-txt},{TabNN-txt},{MBERT},{MBERT-CORN},{LLM-CLS},{LLM-RAG},{LLM-LoRA}},
    xtick={Dummy,LR-num,RF-num,XGB-num,TabPFN-num,TabNN-num,{LR-txt},{RF-txt},{XGB-txt},{TabPFN-txt},{TabNN-txt},{MBERT},{MBERT-CORN},{LLM-CLS},{LLM-RAG},{LLM-LoRA}},,
    x tick label style={yshift=-2pt, rotate=45, anchor=east, inner sep=0pt, font=\scriptsize},
    ylabel={Elo score},
    ylabel near ticks,
    label style={font=\small},
    y tick label style={font=\footnotesize},
    ymin=0, ymax=1900,
    bar width=8pt,
    enlarge x limits=0.08,
    error bars/y dir=both,
    error bars/y explicit,
    error bars/.style={gray,opacity=0.4},
    legend style={at={(0.5,1.05)}, anchor=south, legend columns=-1},
]

\addplot[ybar, bar shift=0pt, fill=cDummy!50, draw=cDummy] coordinates {(Dummy, 474.578) += (0, 212.963) -= (0, 211.299)};
\addplot[ybar, bar shift=0pt, fill=cLR!50, draw=cLR] coordinates {(LR-num, 1375.066) += (0, 340.468) -= (0, 330.698)};
\addplot[ybar, bar shift=0pt, fill=cRF!50, draw=cRF] coordinates {(RF-num, 1346.950) += (0, 224.295) -= (0, 279.008)};
\addplot[ybar, bar shift=0pt, fill=cXGB!50, draw=cXGB] coordinates {(XGB-num, 1519.051) += (0, 274.085) -= (0, 303.062)};
\addplot[ybar, bar shift=0pt, fill=cTabPFN!50, draw=cTabPFN] coordinates {(TabPFN-num, 1422.205) += (0, 398.466) -= (0, 380.823)};
\addplot[ybar, bar shift=0pt, fill=cTabNN!50, draw=cTabNN] coordinates {(TabNN-num, 1172.006) += (0, 288.503) -= (0, 289.627)};
\addplot[ybar, bar shift=0pt, fill=cLR!50, draw=cLR] coordinates {(LR-txt, 1200.092) += (0, 242.790) -= (0, 222.107)};
\addplot[ybar, bar shift=0pt, fill=cRF!50, draw=cRF] coordinates {(RF-txt, 1000.000) += (0, 0.000) -= (0, 0.000)};
\addplot[ybar, bar shift=0pt, fill=cXGB!50, draw=cXGB] coordinates {(XGB-txt, 1128.353) += (0, 165.670) -= (0, 210.348)};
\addplot[ybar, bar shift=0pt, fill=cTabPFN!50, draw=cTabPFN] coordinates {(TabPFN-txt, 1069.456) += (0, 317.073) -= (0, 278.558)};
\addplot[ybar, bar shift=0pt, fill=cTabNN!50, draw=cTabNN] coordinates {(TabNN-txt, 919.962) += (0, 217.729) -= (0, 209.119)};
\addplot[ybar, bar shift=0pt, fill=cMBERT!50, draw=cMBERT] coordinates {(MBERT, 1308.048) += (0, 312.501) -= (0, 397.566)};
\addplot[ybar, bar shift=0pt, fill=cCORN!50, draw=cCORN] coordinates {(MBERT-CORN, 1162.103) += (0, 328.483) -= (0, 417.428)};
\addplot[ybar, bar shift=0pt, fill=cCLS!50, draw=cCLS] coordinates {(LLM-CLS, 1007.307) += (0, 257.009) -= (0, 280.514)};
\addplot[ybar, bar shift=0pt, fill=cRAG!50, draw=cRAG] coordinates {(LLM-RAG, 911.012) += (0, 343.672) -= (0, 294.535)};
\addplot[ybar, bar shift=0pt, fill=cLoRA!50, draw=cLoRA] coordinates {(LLM-LoRA, 1226.119) += (0, 284.035) -= (0, 265.009)};

\end{axis}
\end{tikzpicture}

==> figs/missing_ratio_boxplot.tex <==
\begin{tikzpicture}[scale=0.95]
\begin{axis}[
  boxplot/every box/.style={draw=black!55, fill=gray!8},
  boxplot/every median/.style={draw=black!75, thick},
  boxplot/draw direction=y,
  xtick={1,2,3,4,5,6,7,8,9,10,11,12},
  xticklabels={CA, CO, GA, KY, MD, MT, NC, NE, OK, SC, WA, WI},
  x tick label style={yshift=-7pt, rotate=45, anchor=center, font=\scriptsize},
  y tick label style={font=\footnotesize},
  ylabel={Feature missing rate (\%)},
  ylabel near ticks,
  ylabel style={font=\small},
  ]
    \addplot[black!55, boxplot prepared={
        lower whisker=0.12, lower quartile=82.76,
        median=95.75, upper quartile=97.76,
        upper whisker=99.18},
    ] coordinates {};

    \addplot[black!55, boxplot prepared={
        lower whisker=0.00, lower quartile=0.04,
        median=39.12, upper quartile=99.07,
        upper whisker=99.85},
    ] coordinates {};

    \addplot[black!55, boxplot prepared={
        lower whisker=3.73, lower quartile=3.80,
        median=55.37, upper quartile=83.47,
        upper whisker=99.90},
    ] coordinates {};

    \addplot[black!55, boxplot prepared={
        lower whisker=0.00, lower quartile=0.42,
        median=38.66, upper quartile=61.37,
        upper whisker=98.53},
    ] coordinates {};

    \addplot[black!55, boxplot prepared={
        lower whisker=11.31, lower quartile=11.31,
        median=98.38, upper quartile=99.64,
        upper whisker=99.89},
    ] coordinates {};

    \addplot[black!55, boxplot prepared={
        lower whisker=0.00, lower quartile=6.35,
        median=88.95, upper quartile=93.92,
        upper whisker=96.49},
    ] coordinates {};

    \addplot[black!55, boxplot prepared={
        lower whisker=0.00, lower quartile=0.00,
        median=20.75, upper quartile=89.66,
        upper whisker=99.08},
    ] coordinates {};

    \addplot[black!55, boxplot prepared={
        lower whisker=0.00, lower quartile=5.75,
        median=5.93, upper quartile=13.42,
        upper whisker=76.97},
    ] coordinates {};

    \addplot[black!55, boxplot prepared={
        lower whisker=0.00, lower quartile=87.82,
        median=99.02, upper quartile=99.73,
        upper whisker=99.80},
    ] coordinates {};

    \addplot[black!55, boxplot prepared={
        lower whisker=0.00, lower quartile=0.00,
        median=0.00, upper quartile=0.00,
        upper whisker=3.77},
    ] coordinates {};

    \addplot[black!55, boxplot prepared={
        lower whisker=0.00, lower quartile=15.83,
        median=93.88, upper quartile=99.53,
        upper whisker=99.84},
    ] coordinates {};

    \addplot[black!55, boxplot prepared={
        lower whisker=12.43, lower quartile=88.97,
        median=94.53, upper quartile=95.65,
        upper whisker=99.55},
    ] coordinates {};

\end{axis}
\end{tikzpicture}

==> figs/params_performance_pareto_tab.tex <==
\input{figs/model_colors}
\begin{tikzpicture}[scale=0.95]
\begin{axis}[%
axis lines=left,
xmin=0.0,
xmax=1e5,
ymax=1600,
ymin=1150,
xmajorgrids,
ymajorgrids,
legend style={at={(0.05,0.85)}, anchor=west, font=\scriptsize},
xlabel={Number of tuned parameters},
ylabel={Mean Elo score},
x tick label style={font=\footnotesize},
y tick label style={font=\footnotesize},
ylabel near ticks,
label style={font=\small},
xmode=log,
log basis x={10},
scatter/classes={%
    LR={mark=*,draw=cLR,fill=cLR!50},%
    RF={mark=*,draw=cRF,fill=cRF!50},%
    XGB={mark=*,draw=cXGB,fill=cXGB!50},%
    TabPFN={mark=*,draw=cTabPFN,fill=cTabPFN!50},%
    TabNN={mark=*,draw=cTabNN,fill=cTabNN!50}}]
\addplot[scatter,only marks,mark size=2.6pt,
nodes near coords style = {font=\scriptsize, text=black},
point meta=explicit symbolic,
nodes near coords*={\Method},
visualization depends on={value \thisrow{method} \as \Method},
visualization depends on={value \thisrow{anchor} \as \Anchor},
nodes near coords style = {anchor=\Anchor},
scatter src=explicit symbolic,
forget plot]%
table[meta=label] {
x       y               label   method      anchor
359      1375.066311     LR     LR-num      south
60130    1346.949584     RF     RF-num      east
49692    1519.050647     XGB    XGB-num     south
30550    1172.006345     TabNN  TabNN-num   south
1        1422.205328     TabPFN TabPFN-num  {north west}
    };
\addplot[dashed, thick, const plot mark left, no markers, color=black] coordinates {
    (1, 1422.205328)
    (49692, 1519.050647)
};
\addlegendentry{Pareto frontier}
\end{axis}
\end{tikzpicture}

==> figs/params_performance_pareto_txt.tex <==
\input{figs/model_colors}
\begin{tikzpicture}[scale=0.95]
\begin{axis}[%
axis lines=left,
xmin=0.0,
xmax=1e9,
ymax=1500,
ymin=800,
xmajorgrids,
ymajorgrids,
legend style={at={(0.05,0.85)}, anchor=west, font=\scriptsize},
xlabel={Number of tuned parameters},
ylabel={Mean Elo score},
ylabel near ticks,
label style={font=\small}, 
x tick label style={font=\footnotesize},
y tick label style={font=\footnotesize},
xmode=log,
log basis x={10},
scatter/classes={%
    LR={mark=*,draw=cLR,fill=cLR!50},%
    RF={mark=*,draw=cRF,fill=cRF!50},%
    XGB={mark=*,draw=cXGB,fill=cXGB!50},%
    TabPFN={mark=*,draw=cTabPFN,fill=cTabPFN!50},%
    TabNN={mark=*,draw=cTabNN,fill=cTabNN!50},%
    MBERT={mark=triangle*,draw=cMBERT,fill=cMBERT!50},%
    CORN={mark=triangle*,draw=cCORN,fill=cCORN!50},%
    CLS={mark=triangle*,draw=cCLS,fill=cCLS!50},%
    RAG={mark=triangle*,draw=cRAG,fill=cRAG!50},%
    LoRA={mark=triangle*,draw=cLoRA,fill=cLoRA!50}}]
\addplot[scatter,only marks,mark size=2.6pt,
nodes near coords style = {font=\scriptsize, text=black},
point meta=explicit symbolic,
nodes near coords*={\Method},
visualization depends on={value \thisrow{method} \as \Method},
visualization depends on={value \thisrow{anchor} \as \Anchor},
nodes near coords style = {anchor=\Anchor},
scatter src=explicit symbolic,
forget plot]%
table[meta=label] {
x       y               label   method      anchor
1829        1200.091601  LR     LR-txt      {south east}
32481       1000.000000  RF     RF-txt      {south west}
45000       1128.353243  XGB    XGB-txt     south
67404       919.961906   TabNN  TabNN-txt   west
1           1069.456112  TabPFN TabPFN-txt  {north west}
149608517   1308.047636  MBERT  MBERT       south
149607748   1162.102681  CORN   MBERT-CORN  north
12160       1007.307451  CLS    LLM-CLS     {north east}
12160       911.012289   RAG    LLM-RAG     north
33042304    1226.119088  LoRA   LLM-LoRA    east
    };
\addplot[dashed, thick, const plot mark left, no markers, color=black] coordinates {
    (1, 1069.456112)
    (1829, 1200.091601)
    (33042304, 1226.119088)
    (149608517, 1308.047636)
};
\addlegendentry{Pareto frontier}
\end{axis}
\end{tikzpicture}


==> figs/pretrain_no_pretrain.tex <==
\begin{tikzpicture}[scale=0.95]
\begin{axis}[
    ybar=0.6pt,
    cycle list/Set2,
    axis lines=left,
    every axis plot post/.style={fill=.!50},
    symbolic x coords={LR-txt,RF-txt,XGB-txt,TabPFN-txt,TabNN-txt,MBERT,MBERT-CORN,LLM-CLS,LLM-RAG,LLM-LoRA},
    xtick=data,
    x tick label style={yshift=-2pt, rotate=45, anchor=east, inner sep=0pt, font=\scriptsize},
    ylabel={Test QWK},
    ylabel near ticks,
    label style={font=\small}, 
    y tick label style={font=\footnotesize},
    ymin=0, ymax=50,
    bar width=4.2pt,
    enlarge x limits=0.07,
    legend style={at={(0.5,0.95)}, anchor=south, legend columns=-1, font=\scriptsize},
]

\addplot+[ybar] coordinates {(LR-txt, 36.822) (RF-txt, 32.485) (XGB-txt, 37.353) (TabPFN-txt, 29.848) (TabNN-txt, 28.354) (MBERT, 41.141) (MBERT-CORN, 38.547) (LLM-CLS, 32.402) (LLM-RAG, 30.208) (LLM-LoRA, 39.521)};
\addplot+[ybar] coordinates {(LR-txt, 29.550) (RF-txt, 32.107) (XGB-txt, 36.270) (TabPFN-txt, 26.095) (TabNN-txt, 25.902) (MBERT, 45.322) (MBERT-CORN, 46.114) (LLM-CLS, 27.749) (LLM-RAG, 33.133) (LLM-LoRA, 44.129)};
\legend{w/o pretraining, w/ pretraining}
\end{axis}
\end{tikzpicture}


==> figs/study_overview.tex <==
% ---------------------------------------------------------------------------
% Figure 1: CCQ study overview. Drawn at 15.8 cm, one \linewidth in acmlarge.
% Needs figs/ccq_fig_kit.tex (palette, map, drawings) and fontawesome5.
% ---------------------------------------------------------------------------
\input{figs/ccq_fig_kit}%
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\sffamily\fontsize{7.4}{8.6}\selectfont,
  every node/.style={inner sep=0pt, outer sep=0pt, text=ccqInk},
  stage/.style={circle, fill=ccqInk, text=white, minimum size=10pt,
                font=\sffamily\bfseries\fontsize{6.8}{7}\selectfont},
  ttl/.style={anchor=west, font=\sffamily\bfseries\fontsize{8.4}{9}\selectfont},
  lbl/.style={align=center, font=\sffamily\fontsize{7.4}{8.4}\selectfont},
  note/.style={align=center, text=ccqMute, font=\sffamily\fontsize{6.8}{7.6}\selectfont},
  num/.style={align=center, font=\sffamily\fontsize{7}{7.8}\selectfont},
  ico/.style={font=\fontsize{8.6}{8.6}\selectfont},
  chip/.style={draw=ccqLine, fill=white, line width=0.6pt, rounded corners=2.5pt,
               inner xsep=2.6pt, inner ysep=2.2pt, font=\fontsize{8.6}{8.6}\selectfont},
  flow/.style={-{Stealth[length=4pt,width=3.6pt]}, draw=ccqMute, line width=0.9pt},
  row/.style={-{Stealth[length=5pt,width=4.6pt]}, draw=ccqLine, line width=1.6pt},
]
\node[stage] (n1) at (0.30,-0.30) {1};
\node[ttl] at ($(n1.east)+(0.12,0)$) {Dataset creation};

\ccqUSMap{shift={(2.00,-2.08)}, scale=0.39}{CA/ccqData, CO/ccqData, GA/ccqData, KY/ccqData,
  MD/ccqData, MT/ccqData, NC/ccqData, NE/ccqData, OK/ccqData, SC/ccqData, WA/ccqData, WI/ccqData}
\node[num] at (2.00,-3.90) {{\bfseries\fontsize{11}{11}\selectfont 12}\\[2pt]states};

\foreach \i/\ic in {0/globe-americas, 1/user-secret, 2/broom, 3/clipboard-check}{%
  \node[ico] at (4.08+\i*0.39,-2.10) {\faIcon{\ic}};}
\draw[flow] (3.94,-2.42) -- (5.46,-2.42);
\node[note] at (4.70,-2.70) {curation};

\node[ttl] at (5.80,-0.30) {CCQ dataset};
\pic at (6.62,-1.85) {ccq raw};
\pic at (6.62,-2.95) {ccq prep};
\node[num] at (6.62,-3.90) {{\bfseries\fontsize{11}{11}\selectfont 29,073}\\[2pt]rated providers};

\node[stage] (n2) at (7.95,-0.30) {2};
\node[ttl] at ($(n2.east)+(0.12,0)$) {Benchmark};

\ccqStateAt{WI}{(9.62,-0.98)}{0.48}{fill=ccqTgtLt, draw=ccqTgt, line width=0.5pt}
\pic at (10.22,-0.98) {ccq folds};
\node[lbl] at (9.92,-1.47) {within-state};

\ccqUSMap{shift={(11.62,-0.98)}, scale=0.148}{CA/ccqData, CO/ccqData, GA/ccqData, KY/ccqData,
  MD/ccqData, MT/ccqData, NC/ccqData, NE/ccqData, OK/ccqData, SC/ccqData, WA/ccqData, WI/ccqTgt}
\draw[flow, line width=0.7pt] (12.38,-0.98) -- (12.66,-0.98);
\ccqStateAt{WI}{(12.95,-0.98)}{0.48}{fill=ccqTgtLt, draw=ccqTgt, line width=0.5pt}
\node[lbl] at (12.25,-1.47) {cross-state};

\draw[row] (7.30,-1.85) -- (13.12,-1.85);
\draw[row] (7.30,-2.95) -- (10.60,-2.95);
\node[note, anchor=south west, text=ccqInk] at (8.12,-1.77) {\itshape raw};
\node[note, anchor=south west, text=ccqInk] at (8.12,-2.87) {\itshape preprocessed};
\node[chip] at (9.92,-1.85) {\faIcon{sitemap}\,\faIcon{brain}};
\node[chip] at (12.25,-1.85) {\faIcon{sitemap}\,\faIcon{brain}};
\node[chip] at (9.92,-2.95) {\faIcon{sitemap}};
\node[note] at (12.25,-2.95) {\faIcon{times}\\[1.2pt]schemas differ};

\node[note, text=ccqInk, anchor=west] at (8.12,-3.85)
  {\faIcon{sitemap}\ \ tabular classifiers\qquad\faIcon{brain}\ \ textual classifiers};

\draw[ccqLine, line width=0.6pt, dash pattern=on 2pt off 1.6pt] (13.42,-0.62) -- (13.42,-4.02);
\pic at (14.10,-1.00) {ccq bars};
\node[lbl, anchor=west] at (14.74,-1.00) {Accuracy};
\pic at (14.10,-2.10) {ccq shap};
\node[lbl, anchor=west, align=left] at (14.74,-2.10) {Driving\\factors};
\pic at (14.10,-3.20) {ccq curve};
\node[lbl, anchor=west] at (14.74,-3.20) {Transfer};

\begin{scope}[on background layer]
  \fill[ccqZone, rounded corners=4pt] (0,0) rectangle (5.58,-4.40);
  \fill[ccqZone, rounded corners=4pt] (5.66,0) rectangle (7.62,-4.40);
  \fill[ccqZone, rounded corners=4pt] (7.70,0) rectangle (15.80,-4.40);
\end{scope}
\end{tikzpicture}%


==> figs/target_supervision_scaling_law.tex <==
\input{figs/model_colors}
\begin{tikzpicture}[scale=0.95]
\begin{axis}[%
axis lines=left,
xmin=0,
xmax=80,
ymax=50,
ymin=0,
xmajorgrids,
ymajorgrids,
xlabel={$p$\% target supervision},
ylabel={Test QWK},
x tick label style={font=\footnotesize},
y tick label style={font=\footnotesize},
ylabel near ticks,
label style={font=\small},
legend style={at={(0.99,0.02)}, anchor=south east, font=\scriptsize, legend columns=5,
  row sep=-1pt, column sep=3pt, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1},
legend cell align=left,
transpose legend,
]
\addplot[color=cLR, dashed, mark=*, mark size=2pt, mark options={solid, fill=cLR!50, draw=cLR}, thick] coordinates {
  (0, 8.198)
  (16, 21.636)
  (32, 25.160)
  (48, 27.557)
  (64, 28.449)
  (80, 29.550)
};
\addlegendentry{LR-txt}
\addplot[color=cRF, dashed, mark=*, mark size=2pt, mark options={solid, fill=cRF!50, draw=cRF}, thick] coordinates {
  (0, 5.671)
  (16, 24.983)
  (32, 29.176)
  (48, 32.021)
  (64, 32.533)
  (80, 32.107)
};
\addlegendentry{RF-txt}
\addplot[color=cXGB, dashed, mark=*, mark size=2pt, mark options={solid, fill=cXGB!50, draw=cXGB}, thick] coordinates {
  (0, 5.083)
  (16, 26.743)
  (32, 33.542)
  (48, 36.408)
  (64, 35.635)
  (80, 36.270)
};
\addlegendentry{XGB-txt}
\addplot[color=cTabPFN, dashed, mark=*, mark size=2pt, mark options={solid, fill=cTabPFN!50, draw=cTabPFN}, thick] coordinates {
  (0, 5.930)
  (16, 18.605)
  (32, 21.642)
  (48, 27.408)
  (64, 27.248)
  (80, 26.095)
};
\addlegendentry{TabPFN-txt}
\addplot[color=cTabNN, dashed, mark=*, mark size=2pt, mark options={solid, fill=cTabNN!50, draw=cTabNN}, thick] coordinates {
  (0, 6.238)
  (16, 15.093)
  (32, 18.654)
  (48, 24.153)
  (64, 28.863)
  (80, 25.902)
};
\addlegendentry{TabNN-txt}
\addplot[color=cMBERT, solid, mark=triangle*, mark size=2.6pt, mark options={solid, fill=cMBERT!50, draw=cMBERT}, thick] coordinates {
  (0, 8.673)
  (16, 37.017)
  (32, 39.997)
  (48, 45.012)
  (64, 45.088)
  (80, 45.322)
};
\addlegendentry{MBERT}
\addplot[color=cCORN, solid, mark=triangle*, mark size=2.6pt, mark options={solid, fill=cCORN!50, draw=cCORN}, thick] coordinates {
  (0, 4.541)
  (16, 37.867)
  (32, 42.514)
  (48, 44.685)
  (64, 47.011)
  (80, 46.114)
};
\addlegendentry{MBERT-CORN}
\addplot[color=cCLS, solid, mark=triangle*, mark size=2.6pt, mark options={solid, fill=cCLS!50, draw=cCLS}, thick] coordinates {
  (0, 1.619)
  (16, 19.986)
  (32, 25.263)
  (48, 29.006)
  (64, 28.572)
  (80, 27.749)
};
\addlegendentry{LLM-CLS}
\addplot[color=cRAG, solid, mark=triangle*, mark size=2.6pt, mark options={solid, fill=cRAG!50, draw=cRAG}, thick] coordinates {
  (0, 7.710)
  (16, 19.957)
  (32, 25.583)
  (48, 28.402)
  (64, 25.287)
  (80, 33.133)
};
\addlegendentry{LLM-RAG}
\addplot[color=cLoRA, solid, mark=triangle*, mark size=2.6pt, mark options={solid, fill=cLoRA!50, draw=cLoRA}, thick] coordinates {
  (0, 9.963)
  (16, 38.424)
  (32, 37.587)
  (48, 40.822)
  (64, 44.649)
  (80, 44.129)
};
\addlegendentry{LLM-LoRA}
\end{axis}
\end{tikzpicture}


==> figs/text_representation.tex <==
\input{figs/ccq_fig_kit}%
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\sffamily\fontsize{7.4}{8.6}\selectfont,
  every node/.style={inner sep=0pt, outer sep=0pt, text=ccqInk},
  stage/.style={circle, fill=ccqInk, text=white, minimum size=10pt,
                font=\sffamily\bfseries\fontsize{6.8}{7}\selectfont},
  ttl/.style={anchor=west, font=\sffamily\bfseries\fontsize{8.4}{9}\selectfont},
  lbl/.style={align=center, font=\sffamily\fontsize{7.4}{8.4}\selectfont},
  note/.style={align=center, text=ccqMute, font=\sffamily\fontsize{6.8}{7.6}\selectfont},
  fld/.style={anchor=base west, font=\ttfamily\fontsize{6.0}{6.0}\selectfont},
  val/.style={anchor=base west, font=\sffamily\fontsize{6.4}{6.4}\selectfont},
  chip/.style={anchor=base west, fill=#1!24, draw=#1, line width=0.35pt, rounded corners=1pt,
               inner xsep=1.4pt, inner ysep=1.5pt, font=\sffamily\bfseries\fontsize{6.0}{6.0}\selectfont},
  txt/.style={anchor=base west, font=\sffamily\fontsize{6.4}{6.4}\selectfont},
  flow/.style={-{Stealth[length=4pt,width=3.6pt]}, draw=ccqMute, line width=0.9pt},
  thin/.style={-{Stealth[length=3pt,width=2.8pt]}, draw=ccqMute, line width=0.7pt},
]
\node[stage] (n1) at (0.30,-0.30) {1};
\node[ttl] at ($(n1.east)+(0.12,0)$) {Textualization};

\def\ccqRowH{0.285}
\draw[ccqInk, fill=white, line width=0.5pt, rounded corners=1pt] (0.25,-0.62) rectangle (4.10,-3.19);
\foreach \i in {1,...,8}{\draw[ccqLine, line width=0.3pt] (0.25,-0.62-\i*\ccqRowH) -- (4.10,-0.62-\i*\ccqRowH);}
\draw[ccqLine, line width=0.3pt] (2.60,-0.62) -- (2.60,-3.19);
\def\ccqRow#1#2#3#4#5{%
  \fill[#2] (0.31,{-0.62-(#1-1)*\ccqRowH-0.05}) rectangle (0.39,{-0.62-#1*\ccqRowH+0.05});
  \node[fld, text=#5] at (0.48,{-0.62-#1*\ccqRowH+0.09}) {#3};
  \node[val, text=#5] at (2.70,{-0.62-#1*\ccqRowH+0.09}) {#4};}
\ccqRow{1}{ccqMute}{provider\_id}{30417}{ccqMute}
\ccqRow{2}{ccqMute}{qr\_rating}{2 \textcolor{ccqStar}{\faIcon{star}}}{ccqMute}
\ccqRow{3}{ccqData}{licensed\_capacity}{142}{ccqInk}
\ccqRow{4}{ccqProp}{curriculum}{HighScope}{ccqInk}
\ccqRow{5}{ccqOpen}{has\_meal\_lunch}{Yes}{ccqInk}
\ccqRow{6}{ccqOpen}{has\_meal\_dinner}{No}{ccqMute!70}
\ccqRow{7}{ccqTgt}{vacancies\_2\_years}{6}{ccqInk}
\ccqRow{8}{ccqTgt}{vacancies\_3\_years}{\textendash}{ccqMute!70}
\ccqRow{9}{ccqPos}{2025\_violations}{2}{ccqInk}
\foreach \i in {1,2}{%
  \draw[ccqMute, line width=0.5pt] (0.46,{-0.62-(\i-0.5)*\ccqRowH}) -- (3.62,{-0.62-(\i-0.5)*\ccqRowH});
  \node[text=ccqMute, font=\fontsize{6.2}{6.2}\selectfont] at (3.88,{-0.62-(\i-0.5)*\ccqRowH}) {\faIcon{eye-slash}};}

\draw[flow] (4.18,-1.60) -- (6.36,-1.60);
\node[station, font=\fontsize{11}{11}\selectfont] (tx) at (5.27,-1.60) {\faIcon{align-left}};
\node[note, text=ccqInk, anchor=north] at (5.27,-2.10)
  {name: value\\[1.5pt] sections in\\ fixed order\\[1.5pt] true flags only};

\draw[ccqInk, fill=white, line width=0.5pt, line join=round]
  (6.45,-3.19) -- (6.45,-0.62) -- (10.24,-0.62) -- (10.50,-0.88) -- (10.50,-3.19) -- cycle;
\draw[ccqInk, line width=0.4pt, line join=round] (10.24,-0.62) -- (10.24,-0.88) -- (10.50,-0.88);
\foreach \y/\c/\h/\t in {-1.06/ccqData/{[Provider Info]}/{licensed capacity: 142},
                         -1.52/ccqProp/{[Curriculum]}/{HighScope},
                         -1.98/ccqOpen/{[Meals offered]}/{lunch},
                         -2.44/ccqTgt/{[Age tier \textemdash{} 2 years]}/{vacancies: 6},
                         -2.90/ccqPos/{[Compliance]}/{2025 violations: 2}}{%
  \node[chip=\c] (h) at (6.62,\y) {\h};
  \node[txt] at ($(h.base east)+(0.10,0)$) {\t};}

\node[anchor=west, note, text=ccqInk] at (0.30,-3.53)
  {\textcolor{ccqMute}{\faIcon{eye-slash}}\ never in the text\qquad
   \textcolor{ccqMute}{gray}: false or blank, left out};

\node[stage] (n2) at (11.08,-0.30) {2};
\node[ttl] at ($(n2.east)+(0.12,0)$) {Model input};

\draw[ccqInk, fill=white, line width=0.45pt, line join=round]
  (11.18,-2.36) -- (11.18,-1.32) -- (11.70,-1.32) -- (11.86,-1.48) -- (11.86,-2.36) -- cycle;
\draw[ccqInk, line width=0.35pt, line join=round] (11.70,-1.32) -- (11.70,-1.48) -- (11.86,-1.48);
\foreach \y/\c/\a/\b in {-1.52/ccqData/0.22/0.26, -1.69/ccqProp/0.17/0.30, -1.86/ccqOpen/0.20/0.16,
                         -2.03/ccqTgt/0.28/0.18, -2.20/ccqPos/0.19/0.26}{%
  \draw[\c, line width=1.1pt] (11.27,\y) -- ++(\a,0);
  \draw[ccqLine, line width=0.8pt] ({11.27+\a+0.05},\y) -- ++(\b,0);}
\draw[ccqMute, line width=0.9pt] (11.92,-1.84) -- (12.18,-1.84);
\node[font=\fontsize{14}{14}\selectfont] (brain) at (12.98,-1.05) {\faIcon{brain}};
\node[lbl, anchor=west] at (13.34,-1.05) {textual classifiers};
\draw[flow] (12.18,-1.84) |- (brain.west);
\foreach \k in {0,1,2}{%
  \draw[ccqInk, fill=ccqDataLt, line width=0.4pt, rounded corners=0.6pt]
    (12.34,{-2.47-\k*0.16}) rectangle (12.74,{-2.35-\k*0.16});}
\draw[flow] (12.18,-1.84) |- (12.30,-2.57);
\node[note, anchor=north] at (12.54,-2.93) {254-token\\chunks};
\node[draw=ccqInk, fill=white, line width=0.6pt, rounded corners=2pt, minimum width=0.98cm,
      minimum height=0.44cm, font=\sffamily\bfseries\fontsize{6.6}{6.6}\selectfont] (lm) at (13.43,-2.57) {MiniLM};
\draw[thin] (12.78,-2.57) -- (lm.west);
\foreach \k/\t in {0/35, 1/45, 2/55, 3/65, 4/75, 5/85}{%
  \fill[ccqData!\t, draw=white, line width=0.3pt] ({14.14+\k*0.11},-2.49) rectangle ({14.25+\k*0.11},-2.65);}
\draw[thin] (lm.east) -- (14.10,-2.57);
\node[note, anchor=south] at (14.60,-2.37) {mean, 384-d};
\node[font=\fontsize{12}{12}\selectfont] (tree) at (15.22,-2.57) {\faIcon{sitemap}};
\draw[thin] (14.84,-2.57) -- (tree.west);
\node[note, text=ccqInk, anchor=north] at (15.22,-2.93) {tabular\\classifiers};

\begin{scope}[on background layer]
  \fill[ccqZone, rounded corners=4pt] (0,0) rectangle (10.70,-3.86);
  \fill[ccqZone, rounded corners=4pt] (10.78,0) rectangle (15.80,-3.86);
\end{scope}
\end{tikzpicture}%

